Mass spectroscopy of charmonium using a screened potential

In this work, we estimate the mass spectra and decay properties of charmonium ($c \bar c$) using a non-relativistic potential model. We employ a potential model incorporating a Coulomb like term, representing one gluon exchange at short distances, and a screening term representing quark confinement at long distances. Spin-dependent corrections are also added perturbatively. Our results are compared with available experimental data and some other theoretical models. Based on this, we have made some comments on interquark potential.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

